Hybrid Alignment Training for Large Language Models

Alignment training is crucial for enabling large language models (LLMs) to cater to human intentions and preferences. It is typically performed based on two stages with different objectives: instruction-following alignment and human-preference alignment. However, aligning LLMs with these objectives in sequence suffers from an inherent problem: the objectives may conflict, and the LLMs cannot guarantee to simultaneously align with the instructions and human preferences well. To response to these, in this work, we propose a Hybrid Alignment Training (Hbat) approach, based on alternating alignment and modified elastic weight consolidation methods. The basic idea is to alternate between different objectives during alignment training, so that better collaboration can be achieved between the two alignment tasks.We experiment with Hbat on summarization and dialogue tasks. Experimental results show that the proposed \textsc{Hbat} can significantly outperform all baselines. Notably, Hbat yields consistent performance gains over the traditional two-stage alignment training when using both proximal policy optimization and direct preference optimization.

==> figures/diff_eli_ratios.tex <==
\tikzstyle{every node}=[scale=0.95]
\begin{tikzpicture}
    \matrix (m) [
    fill=white,
    draw=black,
    at={(0,3.6ex)},
    anchor=north west,
    cells={anchor=west},
    inner sep=1.8pt]
    {
        &[2.8em] \LegendImage{color=myred,mark=pentagon*,mark size=2pt} &  \LegendEntry{\small DPO}; \
        &[3.4em] \LegendImage{color=myblue,mark=diamond*,mark size=2pt} &  \LegendEntry{\small \textsc{Hbat}}; &[2.8em]\\
    };	
    \scriptsize{
        \begin{axis}
            [ymajorgrids,
            xmajorgrids,
            grid style=dashed,
            anchor=north west,
            at={(0,0)},
            width=.26\textwidth,
            symbolic x coords={1,2,3,4,5},
            xmax=5,
            xmin=1,
            ymin=-6.5,
            ymax=-4.8,
            xtick=data,
            x tick label style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1},
            y tick label style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1},
            ylabel=\scriptsize{Reward},
            ylabel style={yshift=-3.8ex,scale=1.2},
            xlabel=\scriptsize{$N$},
            xlabel style={yshift=2.6ex,scale=1.2},]
            \addplot [myred,mark=pentagon*,line width=.5pt] file {figures/data/diff_N_DPO_Reward.dat};
            \addplot [myblue,mark=diamond*,line width=.5pt] file {figures/data/diff_N_HAT_Reward.dat};
        \end{axis}
        \begin{axis}
            [ymajorgrids,
            xmajorgrids,
            grid style=dashed,
            anchor=north west,
            at={(.24\textwidth,0)},
            width=.26\textwidth,
            symbolic x coords={1,2,3,4,5},
            xmax=5,
            xmin=1,
            ymin=55,
            ymax=80,
            xtick=data,
            x tick label style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1},
            y tick label style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1},
            ylabel=\scriptsize{PandaLM},
            ylabel style={yshift=-4ex,scale=1.2},
            xlabel=\scriptsize{$N$},
            xlabel style={yshift=2.6ex,scale=1.2},]
            \addplot [myred,mark=pentagon*,line width=.5pt] file {figures/data/diff_N_DPO_PandaLM.dat};
            \addplot [myblue,mark=diamond*,line width=.5pt] file {figures/data/diff_N_HAT_PandaLM.dat};
    \end{axis}}
    \node [anchor=center] at (.2\textwidth,-25ex) {\scalebox{1.4}{(a) Performance of \textsc{Hbat} with different $N$}};
    \begin{axis}
        [ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        anchor=north west,
        at={(0,-30ex)},
        width=.26\textwidth,
        symbolic x coords={1, 50, 100, 150, 200},
        xmax=200, xmin=1,
        ymin=-6, ymax=-5,
        xtick=data,
        x tick label style={/pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1},
        y tick label style={/pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1},
        ylabel=\scriptsize{Reward},
        ylabel style={yshift=-3.8ex,scale=1.2},
        xlabel=\scriptsize{$F_{max}$},
        xlabel style={yshift=2.6ex,scale=1.2},
        legend style={at={(0.5,-0.20)},
        anchor=north, legend columns=-1},]
        \addplot [myred,mark=pentagon*,line width=.5pt] file {figures/data/diff_F_max_DPO_Reward.dat};
        \addplot [myblue,mark=diamond*,line width=.5pt] file {figures/data/diff_F_max_HAT_Reward.dat};
    \end{axis}
    \begin{axis}
        [ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        anchor=north west,
        at={(.24\textwidth,-30ex)},
        width=.26\textwidth,
        symbolic x coords={1, 50, 100, 150, 200},
        xmax=200,
        xmin=1,
        ymin=68,
        ymax=78,
        xtick=data,
        x tick label style={/pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1},
        y tick label style={/pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1},
        ylabel=\scriptsize{PandaLM},
        ylabel style={yshift=-4ex,scale=1.2},
        xlabel=\scriptsize{$F_{max}$},
        xlabel style={yshift=2.6ex,scale=1.2},]
        \addplot [myred,mark=pentagon*,line width=.5pt] file {figures/data/diff_F_max_DPO_PandaLM.dat};
        \addplot [myblue,mark=diamond*,line width=.5pt] file {figures/data/diff_F_max_HAT_PandaLM.dat};
    \end{axis}
    \node [anchor=center] at (.2\textwidth,-56ex) {\scalebox{1.4}{(b) Performance of \textsc{Hbat} with different $F_{max}$}};
\end{tikzpicture}


==> figures/diff_temperature.tex <==
    % \tikzstyle{every node}=[scale=0.9]
    \begin{tikzpicture}	
        \scriptsize{
            \begin{axis}
                [
                % smooth,
                ymajorgrids,
                xmajorgrids,
                grid style=dashed,
                anchor=north west,
                at={(0,0)},
                width=.48\textwidth,
                height=.38\textwidth,
                symbolic x coords={0,0.25,0.5,0.75,1.0},
                xmax=1.0,
                xmin=0,
                ymin=48,
                ymax=92,
                xtick=data,
                x tick label style={/pgf/number format/fixed,
                    /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1, scale=1.2},
                y tick label style={/pgf/number format/fixed, xshift=-0.5ex,
                    /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1, scale=1.2},
                ylabel=\scriptsize{PandaLM},
                ylabel style={yshift=-2.6ex,scale=1.4},
                xlabel=\scriptsize{Sampling Temperature},
                xlabel style={yshift=2.2ex,scale=1.4},
                legend style={legend pos=north west, minimum width=4em, cells={scale=1}}, legend cell align=right]
            % \addplot [name path=lower,fill=none,draw=none, forget plot] table [x=X,y expr=\thisrow{Y}-\thisrow{delta}]{figures/data/data5.dat};
            % \addplot [name path=upper,fill=myred!40,draw=none,area legend,] table [x=X,y expr=\thisrow{Y}+\thisrow{delta}]{figures/data/data5.dat} \closedcycle;
            % \addplot [myred!40] fill between[of=lower and upper];
            \confidenceband [mygreen, opacity=0.2, forget plot]{figures/data/sft.dat}{X}{Ymax}{Ymin};
            \addplot [mygreen,mark=triangle*,line width=.5pt] table [x=X,y=Yave]{figures/data/sft.dat};
            \addlegendentry{\scalebox{1.2}{SFT}};
            
            \confidenceband [myred, opacity=0.2, forget plot]{figures/data/dpo.dat}{X}{Ymax}{Ymin};
            \addplot [myred,mark=pentagon*,line width=.5pt] table [x=X,y=Yave]{figures/data/dpo.dat};
            \addlegendentry{\scalebox{1.2}{DPO}};

            \confidenceband [myblue, opacity=0.2, forget plot]{figures/data/hat.dat}{X}{Ymax}{Ymin};
            \addplot [myblue,mark=diamond*,line width=.5pt] table [x=X,y=Yave]{figures/data/hat.dat};
            \addlegendentry{\scalebox{1.2}{\textsc{Hbat}}};
        \end{axis}
    }
\end{tikzpicture}


==> figures/gpt4_prompts.tex <==
\tikzstyle{every node}=[scale=0.98]
\begin{tikzpicture}
    \scriptsize{
        \begin{scope}[]
            
            \node [anchor=north,rectangle,rounded corners=5pt,minimum height=2.43in, minimum width=3.1in, line width=1pt, draw=lightgray, dashed] (box) at (0, 0) {};
            
            \node [anchor=north, text width=3.0in] (p1) at ([xshift=0.2em, yshift=-0.5em]box.north) {\texttt{Which of the following summaries does a better job of summarizing the most important points in the given forum post, without including unimportant or irrelevant details? A good summary is both precise and concise.}};
            
            \node [anchor=north, text width=3.0in] (p2) at ([xshift=0em, yshift=-0.5em]p1.south) {\texttt{Post:}};
            
            \node [anchor=north, text width=3.0in] (p3) at ([xshift=0em, yshift=0.2em]p2.south) {\texttt{\textless post\textgreater}};
            
            \node [anchor=north, text width=3.0in] (p4) at ([xshift=0em, yshift=-0.5em]p3.south) {\texttt{Summary A:}};
            
            \node [anchor=north, text width=3.0in] (p5) at ([xshift=0em, yshift=0.2em]p4.south) {\texttt{\textless Summary A\textgreater}};

            \node [anchor=north, text width=3.0in] (p6) at ([xshift=0em, yshift=-0.5em]p5.south) {\texttt{Summary B:}};
            
            \node [anchor=north, text width=3.0in] (p7) at ([xshift=0em, yshift=0.2em]p6.south) {\texttt{\textless Summary B\textgreater}};

            \node [anchor=north, text width=3.0in] (p8) at ([xshift=0em, yshift=-0.5em]p7.south) {\texttt{FIRST provide a one-sentence comparison of the two summaries,explaining which you prefer and why. SECOND, on a new line. state only} \verb+"+\texttt{A}\verb+"+ \texttt{or} \verb+"+\texttt{B}\verb+"+ \texttt{to indicate your choice. Your response should use the format:}};
            
            \node [anchor=north, text width=3.0in] (p9) at ([xshift=0em, yshift=-0.5em]p8.south) {\texttt{Comparison: \textless one-sentence comparison and explanation\textgreater}};

            \node [anchor=north, text width=3.0in] (p10) at ([xshift=0em, yshift=0.2em]p9.south) {\texttt{Preferred: \textless} \verb+"+\texttt{A}\verb+"+ \texttt{or} \verb+"+\texttt{B}\verb+"+\texttt{\textgreater}};
            
            \footnotesize{
                \node [anchor=north] (title) at ([xshift=0em, yshift=-0.2em]box.south) {(a) Summarization GPT-4 win rate prompt};
            }
        \end{scope}
    }

    \scriptsize{
        \begin{scope}[xshift=3.25in]
            
            \node [anchor=north,rectangle,rounded corners=5pt,minimum height=2.43in, minimum width=3.1in, line width=1pt, draw=lightgray, dashed] (box) at (0, 0) {};
            
            \node [anchor=north, text width=3.0in] (p1) at ([xshift=0.2em, yshift=-0.5em]box.north) {\texttt{For the following query to a chatbot, which response is more helpful?}};
            
            \node [anchor=north, text width=3.0in] (p2) at ([xshift=0em, yshift=-0.5em]p1.south) {\texttt{Query: \textless the user query\textgreater}};
            
            \node [anchor=north, text width=3.0in] (p3) at ([xshift=0em, yshift=-0.5em]p2.south) {\texttt{Response A:}};
            
            \node [anchor=north, text width=3.0in] (p4) at ([xshift=0em, yshift=0.2em]p3.south) {\texttt{\textless either the test method or baseline\textgreater}};

            \node [anchor=north, text width=3.0in] (p5) at ([xshift=0em, yshift=-0.5em]p4.south) {\texttt{Response B:}};
            
            \node [anchor=north, text width=3.0in] (p6) at ([xshift=0em, yshift=0.2em]p5.south) {\texttt{\textless the other response\textgreater}};

            \node [anchor=north, text width=3.0in] (p7) at ([xshift=0em, yshift=-0.5em]p6.south) {\texttt{FIRST provide a one-sentence comparison of the two responses and explain which you feel is more helpful. SECOND, on a new line, state only} \verb+"+\texttt{A}\verb+"+ \texttt{or} \verb+"+\texttt{B}\verb+"+ \texttt{to indicate which response is more helpful. Your response should usethe format:}};
            
            \node [anchor=north, text width=3.0in] (p8) at ([xshift=0em, yshift=-0.5em]p7.south) {\texttt{Comparison: \textless one-sentence comparison and explanation\textgreater}};

            \node [anchor=north, text width=3.0in] (p9) at ([xshift=0em, yshift=0.2em]p8.south) {\texttt{More helpful: \textless} \verb+"+\texttt{A}\verb+"+ \texttt{or} \verb+"+\texttt{B}\verb+"+\texttt{\textgreater}};
            
            \footnotesize{
                \node [anchor=north] (title) at ([xshift=0em, yshift=-0.2em]box.south) {(b) Dialogue GPT-4 win rate prompt};
            }
        \end{scope}
    }

\end{tikzpicture}

==> figures/main_fig.tex <==
% \tikzstyle{every node}=[scale=0.95]
\begin{tikzpicture}
    \tikzstyle{lm} = [minimum width=5em, minimum height=5ex,rounded corners=5pt,align=center,];

    \node [draw=red!30,fill=red!10,lm, anchor=west] at (0, 0) (plm) {LLM \\ \small Pre-trained};
    \node [draw=orange!30,fill=orange!10, lm, anchor=west] at ([xshift=3.5em]plm.east) (ifa0) {LLM \\ \small After IFA};
    \node [draw=blue!30,fill=blue!10, lm, anchor=west] at ([xshift=3.5em]ifa0.east) (hpa0) {LLM \\ \small After HPA};
    \node [draw=orange!30,fill=orange!10, lm, anchor=west] at ([xshift=3.5em]hpa0.east) (ifa1) {LLM \\ \small After IFA};
    \node [draw=blue!30,fill=blue!10, lm, anchor=west] at ([xshift=3.5em]ifa1.east) (hpa1) {LLM \\ \small After HPA};
    \node [anchor=west] at ([xshift=.5em]hpa1.east) (dots) {$\cdots$};
    \draw [-Latex] (plm.east) -- (ifa0.west) node [midway, above] {\small $\mathcal{D}_\mathrm{IFA}^1$};
    \draw [-Latex] (ifa0.east) -- (hpa0.west) node [midway, above] {\small $\mathcal{D}_\mathrm{HPA}^1$};
    \draw [-Latex] (hpa0.east) -- (ifa1.west) node [midway, above] {\small $\mathcal{D}_\mathrm{IFA}^2$};
    \draw [-Latex] (ifa1.east) -- (hpa1.west) node [midway, above] {\small $\mathcal{D}_\mathrm{HPA}^2$};

    \node at ([yshift=2ex]$1/2*(plm.north)+1/2*(ifa0.north)$) (f0) {$C_{i,0}^\mathrm{IFA}$};
    \node at ($1/2*(ifa0.north)+1/2*(hpa0.north)$) (tmp0) {};
    \node at (tmp0|-f0) (f1) {$C_{i,0}^\mathrm{HPA}$};
    \node at ($1/2*(ifa1.north)+1/2*(hpa0.north)$) (tmp1) {};
    \node at (tmp1|-f0) (f2) {$C_{i,1}^\mathrm{IFA}$};
    \node at ($1/2*(ifa1.north)+1/2*(hpa1.north)$) (tmp2) {};
    \node at (tmp2|-f0) (f3) {$C_{i,1}^\mathrm{HPA}$};
    \draw [-Latex, dashed] (plm.north) .. controls ([yshift=.5ex]plm.north) and ([xshift=1em]plm.north|-f0.west) .. (f0.west);
    \draw [-Latex, dashed] (ifa0.north) .. controls ([yshift=.5ex]ifa0.north) and ([xshift=-1em]ifa0.north|-f0.east) .. (f0.east);
    \draw [-Latex, dashed] (ifa0.north) .. controls ([yshift=.5ex]ifa0.north) and ([xshift=1em]ifa0.north|-f1.west) .. (f1.west);
    \draw [-Latex, dashed] (hpa0.north) .. controls ([yshift=.5ex]hpa0.north) and ([xshift=-1em]hpa0.north|-f1.east) .. (f1.east);
    \draw [-Latex, dashed] (hpa0.north) .. controls ([yshift=.5ex]hpa0.north) and ([xshift=1em]hpa0.north|-f2.west) .. (f2.west);
    \draw [-Latex, dashed] (ifa1.north) .. controls ([yshift=.5ex]ifa1.north) and ([xshift=-1em]ifa1.north|-f2.east) .. (f2.east);
    \draw [-Latex, dashed] (ifa1.north) .. controls ([yshift=.5ex]ifa1.north) and ([xshift=1em]ifa1.north|-f3.west) .. (f3.west);
    \draw [-Latex, dashed] (hpa1.north) .. controls ([yshift=.5ex]hpa1.north) and ([xshift=-1em]hpa1.north|-f3.east) .. (f3.east);

    \draw [-Latex, dashed, draw=blue] (f0.north) .. controls ([yshift=4ex,xshift=3em]f0.north) and ([yshift=4ex,xshift=-3em]f2.north) .. (f2.north) node [midway, above] {$+$};
    \draw [-Latex, dashed, draw=blue] (f1.north) .. controls ([yshift=4ex,xshift=3em]f1.north) and ([yshift=4ex,xshift=-3em]f3.north) .. (f3.north) node [midway, above] {$+$};
\end{tikzpicture}

==> figures/training_process.tex <==
\begin{tikzpicture}
    \scriptsize{
        \begin{axis}
            [ymajorgrids,
            xmajorgrids,
            smooth,
            % axis lines=left,
            clip=false,
            grid style=dashed,
            anchor=north west,
            at={(0,0)},
            width=.48\textwidth,
            height=.38\textwidth,
            % symbolic x coords={50,100,150,200,250,300,350,400,450,500,550,600,650, 700,750,800,850},
            symbolic x coords={50,150,250,350,450,550,650, 750,850},
            % symbolic x coords={0,1,2,3,4,5,6,7,8,9},
            xmax=850,
            xmin=50,
            ymin=30,
            ymax=92,
            xtick=data,
            x tick label style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1, scale=1.2},
            y tick label style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1, scale=1.2},
            ylabel=\scriptsize{PandaLM},
            ylabel style={yshift=-2.6ex,scale=1.4},
            xlabel=\scriptsize{Training Step},
            xlabel style={yshift=2.2ex,scale=1.4},
            legend style={legend pos=north west, cells={scale=1}}, legend cell align=right]
            \addplot [] table [x=X,y=nan] {figures/data/training_process.dat};
            \addplot [mygreen,mark=triangle*,line width=.5pt] table [x=X,y=SFT]{figures/data/training_process.dat};
            \addlegendentry{\scalebox{1.2}{SFT}};
            \addplot [myyellow,mark=asterisk,line width=.5pt] table [x=X,y=PPO]{figures/data/training_process.dat};
            \addlegendentry{\scalebox{1.2}{PPO}};
            \addplot [myred,mark=pentagon*,line width=.5pt] table [x=X,y=DPO]{figures/data/training_process.dat};
            \addlegendentry{\scalebox{1.1}{DPO}};
            \addplot [mybrown,mark=otimes*,line width=.5pt] table [x=X,y=HAT-PPO]{figures/data/training_process.dat};
            \addlegendentry{\scalebox{1.1}{\textsc{Hbat}}-\scalebox{1.2}{PPO}};
            \addplot [myblue,mark=diamond*,line width=.5pt] table [x=X,y=HAT-DPO]{figures/data/training_process.dat};
            \addlegendentry{\scalebox{1.1}{\textsc{Hbat}-DPO}};
        \end{axis}
    }
\end{tikzpicture}

